TCP in 5G mmWave Networks: Link Level Retransmissions and MP-TCP

MmWave communications, one of the cornerstones of future 5G mobile networks, are characterized at the same time by a potential multi-gigabit capacity and by a very dynamic channel, sensitive to blockage, wide fluctuations in the received signal quality, and possibly also sudden link disruption. While the performance of physical and MAC layer schemes that address these issues has been thoroughly investigated in the literature, the complex interactions between mmWave links and transport layer protocols such as TCP are still relatively unexplored. This paper uses the ns-3 mmWave module, with its channel model based on real measurements in New York City, to analyze the performance of the Linux TCP/IP stack (i) with and without link-layer retransmissions, showing that they are fundamental to reach a high TCP throughput on mmWave links and (ii) with Multipath TCP (MP-TCP) over multiple LTE and mmWave links, illustrating which are the throughput-optimal combinations of secondary paths and congestion control algorithms in different conditions.

==> figures/balia-time.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[%
width=0.951\fwidth,
height=0.265\fheight,
at={(0\fwidth,0.368\fheight)},
scale only axis,
xmin=2,
xmax=12,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=500,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Throughput [Mbit/s]},
axis background/.style={fill=white},
% title style={font=\footnotesize\bfseries},
% title={BALIA},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
legend style={font=\scriptsize,at={(0.608,0.861)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
2	47.92704\\
2.25	75.268224\\
2.5	75.268224\\
2.75	75.316288\\
3	75.268224\\
3.25	75.268224\\
3.5	75.316288\\
3.75	75.270592\\
4	75.268224\\
4.25	75.316288\\
4.5	75.268224\\
4.75	75.268224\\
5	75.316288\\
5.25	75.268224\\
5.5	75.268224\\
5.75	75.316288\\
6	75.268224\\
6.25	70.17344\\
6.5	45.756928\\
6.75	75.268224\\
7	75.316288\\
7.25	75.270592\\
7.5	75.268224\\
7.75	75.316288\\
8	75.268224\\
8.25	75.268224\\
8.5	75.316288\\
8.75	75.268224\\
9	75.268224\\
9.25	75.316288\\
9.5	75.270592\\
9.75	75.268224\\
10	75.316288\\
10.25	53.254912\\
10.5	0\\
10.75	0\\
11	0\\
11.25	34.894464\\
11.5	66.80896\\
11.75	75.268224\\
12	75.316288\\
12.25	75.268224\\
};
\addlegendentry{LTE subflow}

\addplot [color=red]
  table[row sep=crcr]{%
2	196.738688\\
2.25	244.117056\\
2.5	324.047488\\
2.75	314.915328\\
3	310.397312\\
3.25	303.04352\\
3.5	322.89632\\
3.75	223.689856\\
4	297.083584\\
4.25	169.18528\\
4.5	308.33056\\
4.75	232.725888\\
5	183.268032\\
5.25	255.652416\\
5.5	193.986304\\
5.75	123.622976\\
6	168.848832\\
6.25	308.33056\\
6.5	137.126592\\
6.75	0\\
7	0\\
7.25	25.666176\\
7.5	0\\
7.75	0\\
8	0\\
8.25	0\\
8.5	0\\
8.75	71.37504\\
9	222.058048\\
9.25	217.153152\\
9.5	253.153088\\
9.75	206.002304\\
10	353.943296\\
10.25	65.991872\\
10.5	53.447168\\
10.75	118.573888\\
11	134.483072\\
11.25	96.416384\\
11.5	280.020864\\
11.75	346.685632\\
12	115.257472\\
12.25	350.434624\\
12.5	284.250496\\
};
\addlegendentry{mmWave subflow}

\end{axis}
\end{tikzpicture}

==> figures/cubic-time.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[%
width=0.951\fwidth,
height=0.265\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2,
xmax=12,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=500,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Throughput [Mbit/s]},
axis background/.style={fill=white},
% title style={font=\footnotesize\bfseries},
% title={CUBIC},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
legend style={font=\scriptsize,at={(0.608,0.861)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
2	47.92704\\
2.25	75.268224\\
2.5	75.268224\\
2.75	75.316288\\
3	75.270592\\
3.25	75.268224\\
3.5	75.316288\\
3.75	75.268224\\
4	75.268224\\
4.25	75.316288\\
4.5	75.268224\\
4.75	75.268224\\
5	75.318656\\
5.25	75.268224\\
5.5	75.268224\\
5.75	75.316288\\
6	75.268224\\
6.25	75.268224\\
6.5	75.316288\\
6.75	75.268224\\
7	75.268224\\
7.25	75.316288\\
7.5	75.268224\\
7.75	75.268224\\
8	75.268224\\
8.25	75.316288\\
8.5	75.268224\\
8.75	75.268224\\
9	75.316288\\
9.25	75.270592\\
9.5	75.268224\\
9.75	75.316288\\
10	75.268224\\
10.25	75.268224\\
10.5	75.316288\\
10.75	75.268224\\
11	75.268224\\
11.25	75.316288\\
11.5	75.268224\\
11.75	75.268224\\
12	75.316288\\
12.25	75.268224\\
};
\addlegendentry{LTE subflow}

\addplot [color=red]
  table[row sep=crcr]{%
2	184.914944\\
2.25	232.966208\\
2.5	323.95136\\
2.75	314.915328\\
3	310.447744\\
3.25	311.262464\\
3.5	323.182336\\
3.75	225.324032\\
4	298.621632\\
4.25	173.559104\\
4.5	315.732416\\
4.75	237.340032\\
5	190.047424\\
5.25	258.488192\\
5.5	195.62048\\
5.75	127.898304\\
6	176.779392\\
6.25	337.16896\\
6.5	291.844608\\
6.75	363.796416\\
7	189.804736\\
7.25	303.331904\\
7.5	348.031424\\
7.75	171.011712\\
8	119.19872\\
8.25	157.4096\\
8.5	233.014272\\
8.75	362.979328\\
9	377.016384\\
9.25	226.237248\\
9.5	259.5456\\
9.75	211.72192\\
10	409.841728\\
10.25	274.397376\\
10.5	272.7632\\
10.75	219.123776\\
11	249.596352\\
11.25	148.75808\\
11.5	283.673728\\
11.75	346.204992\\
12	115.738112\\
12.25	355.721664\\
12.5	286.557568\\
};
\addlegendentry{mmWave subflow}
\end{axis}
\end{tikzpicture}

==> figures/dist-cubic-ratio-lte.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
% \definecolor{mycolor2}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor1}{rgb}{0.05913,0.35983,0.86833}%
\definecolor{mycolor2}{rgb}{0.07227,0.48867,0.84670}%
\definecolor{mycolor3}{rgb}{0.02650,0.61370,0.81350}%
\definecolor{mycolor4}{rgb}{0.08430,0.69283,0.70617}%
\definecolor{mycolor5}{rgb}{0.34817,0.74243,0.54727}%
\definecolor{mycolor6}{rgb}{0.64730,0.74560,0.41880}%
\definecolor{mycolor7}{rgb}{0.88243,0.72743,0.32170}%
\definecolor{mycolor8}{rgb}{0.98800,0.80660,0.17937}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[%
ybar,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
% xmin=0,
% xmax=5,
% xtick={1,2,3,4},
% xticklabels={{100},{150},{100},{150}},
xtick=data,
enlarge x limits=0.4,
bar width=15pt,
symbolic x coords={100,150},
%nodes near coords,
%axis lines*=left,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Distance from eNB [m]},
ymin=0,
ymax=1800,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Throughput [Mbit/s]},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
legend style={font=\scriptsize, at={(0.16,0.5)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[fill=mycolor1,postaction={pattern=crosshatch dots}] coordinates {(100,986.741805183363) (150,427.076948032215)};
\addplot[fill=mycolor3] coordinates {(100,331.508206269468) (150,202.143552431553)};
\addplot[fill=mycolor5,postaction={pattern=crosshatch dots}] coordinates {(100,1734.39645657742) (150,803.615063405256)};
\addplot[fill=mycolor7] coordinates {(100,71.8794854225764) (150,71.9837309761383)};
\legend{mmWave 28 GHz (second subflow on mmWave), mmWave 73 GHz, mmWave 28 GHz (second subflow on LTE), LTE}
\end{axis}
\end{tikzpicture}%

==> figures/dist-harq-latency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=45,
xmax=155,
xtick={ 50,  75, 100, 150},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Distance from eNB [m]},
ymin=0,
ymax=250,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={End-to-end latency [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
legend style={font=\scriptsize,at={(0.13,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	24.9606146341463\\
75	96.9176856728057\\
100	139.00325766182\\
150	217.628436884192\\
};
\addlegendentry{HARQ + RLC AM}

\addplot [color=mycolor2, dashdotted, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
50	46.4644734146342\\
75	89.6936816648798\\
100	86.5063698870432\\
150	103.584042658361\\
};
\addlegendentry{HARQ + RLC UM}

\addplot [color=mycolor3, dashed, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
50	46.4644734146342\\
75	23.2405540673365\\
100	9.04771981860465\\
150	13.8067618195532\\
};
\addlegendentry{No HARQ, RLC UM}

\end{axis}
\end{tikzpicture}%

==> figures/dist-harq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=45,
xmax=155,
xtick={ 50,  75, 100, 150},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Distance from eNB [m]},
ymin=0,
ymax=3000,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Throughput [Mbit/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
legend style={font=\scriptsize,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
50	2843.81612863636\\
75	1582.09386244156\\
100	782.847855418182\\
150	424.976978755\\
};
\addlegendentry{HARQ + RLC AM}

\addplot [color=mycolor2, dashdotted, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
50	2861.71746154545\\
75	1481.38169514545\\
100	734.278350909091\\
150	428.50228404091\\
};
\addlegendentry{HARQ + RLC UM}

\addplot [color=mycolor3, dashed, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
50	2861.71746154545\\
75	999.3980034\\
100	174.251153195652\\
150	132.522453101604\\
};
\addlegendentry{No HARQ, RLC UM}

\end{axis}
\end{tikzpicture}%

==> figures/dist-mptcp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=45,
xmax=155,
xtick={ 50,  75, 100, 150},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Distance from eNB [m]},
ymin=0,
ymax=4000,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Throughput [Mbit/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
50	2838.95204081818\\
75	2027.12036676364\\
100	1806.275942\\
150	875.598794381394\\
};
\addlegendentry{LTE + 28 GHz mmWave, CUBIC}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
50	1466.24443354545\\
75	1064.86984872727\\
100	986.925018377359\\
150	540.342533475675\\
};
\addlegendentry{LTE + 28 GHz mmWave, BALIA}

\addplot [color=blue, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
50	3881.91622190909\\
75	1913.90920686275\\
100	1318.25001145283\\
150	629.220500463768\\
};
\addlegendentry{28 GHz + 73 GHz mmWave, CUBIC}

\addplot [color=red, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
50	3653.00844454546\\
75	1428.82549348936\\
100	679.689223018868\\
150	511.463499198895\\
};
\addlegendentry{28 GHz + 73 GHz mmWave, BALIA}

\addplot [color=black, dotted, line width=0.7pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
50	2843.81612863636\\
75	1582.09386244156\\
100	782.847855418182\\
150	424.976978755\\
};
\addlegendentry{28 GHz mmWave, CUBIC}

\end{axis}
\end{tikzpicture}%

==> figures/dist-wget-harq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0.772in,0.516in)},
scale only axis,
xmin=50,
xmax=150,
tick align=outside,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Distance [m]},
ymin=1,
ymax=10,
ytick={1,5,10},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Filesize [MB]},
zmin=0,
zmax=0.8,
zlabel style={font=\scriptsize\color{white!15!black}},
zlabel={Download time [s]},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={font=\scriptsize, at={(-0.15,0.767)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
fill opacity=0.2, shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=4,area legend,fill=yellow]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
50	1	0.0619471219367148	3\\
50	5	0.189101691325527	3\\
50	10	0.254979754607484	3\\
75	1	0.0560236643958408	3\\
75	5	0.186907503214809	3\\
75	10	0.281025179856115	3\\
100	1	0.0705420344111098	3\\
100	5	0.226771840179412	3\\
100	10	0.33097541494354	3\\
150	1	0.0907775236742581	3\\
150	5	0.358819830004283	3\\
150	10	0.632409968448997	3\\
};
\addlegendentry{MmWave UM, no HARQ}


\addplot3[%
surf,
fill opacity=0.4, shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=4,area legend,fill=red]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
50	1	0.0454628114202582	2\\
50	5	0.116615355910066	2\\
50	10	0.157084511467169	2\\
75	1	0.0532821824381927	2\\
75	5	0.131648235913639	2\\
75	10	0.180271127776175	2\\
100	1	0.0559190292456523	2\\
100	5	0.138753989177189	2\\
100	10	0.200134089840193	2\\
150	1	0.0701754385964912	2\\
150	5	0.187798364651841	2\\
150	10	0.310488615934897	2\\
};
\addlegendentry{MmWave UM}

\addplot3[%
surf,
fill opacity=0.4, shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=4,area legend,fill=blue]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
50	1	0.0316896945113449	1\\
50	5	0.0675201209960568	1\\
50	10	0.0961316619241713	1\\
75	1	0.0431480842250604	1\\
75	5	0.0970195591431233	1\\
75	10	0.136754006892402	1\\
100	1	0.0407955957074874	1\\
100	5	0.0882316610492509	1\\
100	10	0.130161725944486	1\\
150	1	0.0623124783853591	1\\
150	5	0.153172430800525	1\\
150	10	0.250475904218014	1\\
};
\addlegendentry{MmWave AM}



\end{axis}
\end{tikzpicture}%

==> figures/harqam.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2,
xmax=12,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=900,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Throughput [Mbit/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
legend style={font=\scriptsize,at={(0.3,0.3)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black]
  table[row sep=crcr]{%
2	503.238208\\
2.25	443.87104\\
2.5	612.912128\\
2.75	831.795584\\
3	605.942848\\
3.25	483.908352\\
3.5	705.531456\\
3.75	727.496704\\
4	371.871168\\
4.25	666.64768\\
4.5	626.75456\\
4.75	408.736256\\
5	628.4368\\
5.25	649.58496\\
5.5	742.060096\\
5.75	594.695872\\
6	704.762432\\
6.25	720.527424\\
6.5	834.006528\\
6.75	835.063936\\
7	675.395328\\
7.25	718.941312\\
7.5	577.392832\\
7.75	541.777408\\
8	623.101696\\
8.25	693.08288\\
8.5	701.590208\\
8.75	807.667456\\
9	455.069952\\
9.25	549.37152\\
9.5	484.72544\\
9.75	754.172224\\
10	473.574592\\
10.25	504.527808\\
10.5	444.976512\\
10.75	513.948352\\
11	628.388736\\
11.25	534.519744\\
11.5	387.011328\\
11.75	544.613184\\
12	439.641408\\
12.25	739.080128\\
12.5	499.8656\\
};
\addlegendentry{HARQ and RLC AM}

\addplot [color=red]
  table[row sep=crcr]{%
2	151.3136\\
2.25	18.024\\
2.5	264.544256\\
2.75	94.013184\\
3	9.901184\\
3.25	10.718272\\
3.5	146.018432\\
3.75	5.671552\\
4	10.8144\\
4.25	9.949248\\
4.5	9.901184\\
4.75	46.333696\\
5	66.088\\
5.25	162.744704\\
5.5	48.015936\\
5.75	134.002432\\
6	147.7968\\
6.25	108.913024\\
6.5	113.91168\\
6.75	56.186816\\
7	50.851712\\
7.25	82.9104\\
7.5	118.814208\\
7.75	54.408448\\
8	263.198464\\
8.25	59.935808\\
8.5	212.010304\\
8.75	90.84096\\
9	52.005248\\
9.25	147.07584\\
9.5	47.150784\\
9.75	131.262784\\
10	64.742208\\
10.25	45.612736\\
10.5	80.795584\\
10.75	26.67552\\
11	69.019904\\
11.25	140.779456\\
11.5	94.638016\\
11.75	77.286912\\
12	77.719488\\
12.25	14.082752\\
12.5	69.740864\\
};
\addlegendentry{No HARQ, RLC UM}

\end{axis}
\end{tikzpicture}%

==> figures/latency-th.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=3000,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Throughput [Mbit/s]},
xmajorgrids,
ymin=0,
ymax=250,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={End-to-end latency [ms]},
ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
axis background/.style={fill=white},
legend style={font=\scriptsize,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mycolor1,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
2843.81612863636	24.9606146341463\\
1582.09386244156	96.9176856728057\\
782.847855418182	139.00325766182\\
424.976978755	217.628436884192\\
};
\addlegendentry{HARQ + RLC AM};

\addplot [color=mycolor2,dashdotted,mark=o,mark options={solid}]
  table[row sep=crcr]{%
2861.71746154545	46.4644734146342\\
1481.38169514545	89.6936816648798\\
734.278350909091	86.5063698870432\\
428.50228404091	103.584042658361\\
};
\addlegendentry{HARQ + RLC UM};

\addplot [color=mycolor3,dashed,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
2861.71746154545	46.4644734146342\\
999.3980034	23.2405540673365\\
174.251153195652	9.04771981860465\\
132.522453101604	13.8067618195532\\
};
\addlegendentry{No HARQ + RLC UM};
\node[anchor=south] at (240, 150) (d150) {\tiny{$d=150 $ m}};
\node[anchor=south] at (600, 50) (d100) {\tiny{$d=100 $ m}};
\node[anchor=south] at (1500, 50) (d75) {\tiny{$d=75 $ m}};
\node[anchor=south] at (2500, 100) (d50) {\tiny{$d=50 $ m}};
\draw[larrow] (d150) -- (132.522453101604,	13.8067618195532);
\draw[larrow] (d150) -- (428.50228404091,	103.584042658361);
\draw[larrow] (d150) -- (424.976978755,	217.628436884192);
\draw[larrow] (d100) -- (174.251153195652,	9.04771981860465);
\draw[larrow] (d100) -- (734.278350909091,	86.5063698870432);
\draw[larrow] (d100) -- (782.847855418182,	139.00325766182);
\draw[larrow] (d75) -- (999.3980034,	23.2405540673365);
\draw[larrow] (d75) -- (1481.38169514545,	89.6936816648798);
\draw[larrow] (d75) -- (1582.09386244156,	96.9176856728057);
\draw[larrow] (d50) -- (2861.71746154545,	46.4644734146342);
%\draw[larrow] (d50) -- (2861.71746154545,	46.4644734146342);
\draw[larrow] (d50) -- (2843.81612863636,	24.9606146341463);

\end{axis}
\end{tikzpicture}%

==> figures/olia-time.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[%
width=0.951\fwidth,
height=0.265\fheight,
at={(0\fwidth,0.735\fheight)},
scale only axis,
xmin=2,
xmax=12,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=500,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Throughput [Mbit/s]},
axis background/.style={fill=white},
% title style={font=\footnotesize\bfseries},
% title={Olia},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
legend style={font=\scriptsize,at={(0.608,0.661)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
2	47.92704\\
2.25	75.268224\\
2.5	75.268224\\
2.75	75.316288\\
3	75.268224\\
3.25	75.268224\\
3.5	75.316288\\
3.75	75.270592\\
4	75.268224\\
4.25	75.316288\\
4.5	75.268224\\
4.75	75.268224\\
5	75.316288\\
5.25	75.268224\\
5.5	75.268224\\
5.75	75.316288\\
6	75.268224\\
6.25	74.066624\\
6.5	49.409792\\
6.75	75.268224\\
7	75.268224\\
7.25	75.318656\\
7.5	75.268224\\
7.75	75.268224\\
8	75.316288\\
8.25	75.268224\\
8.5	75.268224\\
8.75	75.316288\\
9	75.268224\\
9.25	75.268224\\
9.5	75.316288\\
9.75	75.268224\\
10	75.270592\\
10.25	75.268224\\
10.5	75.316288\\
10.75	75.268224\\
11	75.268224\\
11.25	75.316288\\
11.5	75.268224\\
11.75	75.268224\\
12	75.316288\\
12.25	75.268224\\
};
\addlegendentry{LTE subflow}

\addplot [color=red]
  table[row sep=crcr]{%
2	196.738688\\
2.25	244.117056\\
2.5	324.047488\\
2.75	314.915328\\
3	310.397312\\
3.25	303.04352\\
3.5	322.89632\\
3.75	223.689856\\
4	297.083584\\
4.25	169.18528\\
4.5	308.33056\\
4.75	232.725888\\
5	183.268032\\
5.25	255.508224\\
5.5	151.16128\\
5.75	136.792512\\
6	168.896896\\
6.25	337.072832\\
6.5	127.465728\\
6.75	0\\
7	0\\
7.25	48.977216\\
7.5	0\\
7.75	0\\
8	0\\
8.25	0\\
8.5	0\\
8.75	71.759552\\
9	205.764352\\
9.25	218.114432\\
9.5	0.769024\\
9.75	0\\
10	0\\
10.25	0\\
10.5	0\\
10.75	0\\
11	0\\
11.25	0\\
11.5	0\\
11.75	0\\
12	0\\
};
\addlegendentry{mmWave subflow}

\end{axis}
\end{tikzpicture}

==> figures/throughput-buffer-speed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.05913,0.35983,0.86833}%
\definecolor{mycolor2}{rgb}{0.98800,0.80660,0.17937}%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
ybar,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xtick=data,
enlarge x limits=0.4,
bar width=15pt,
%symbolic x coords={2,5},
%nodes near coords,
%axis lines*=left,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={UE speed s [m/s]},
xticklabels={2,5},
ymin=0,
ymax=600,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Throughput [Mbit/s]},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
xlabel shift = -8 pt,
yticklabel shift = -2 pt,
xticklabel shift = -2 pt,
legend style={font=\scriptsize,at={(0.325,0.728)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[fill=mycolor1] coordinates {(1,401.242879618163) (2,382.910448045878)};
\addplot[fill=mycolor2] coordinates {(1,549.377191900724) (2,523.341909753792)};
\legend{RLC buffer size 2 MB, RLC buffer size 20 MB};
\draw[fill=mycolor3,postaction={pattern=crosshatch dots}] (0.89, 0) rectangle (0.96, 414.118292222952);
\draw[fill=mycolor3,postaction={pattern=crosshatch dots}] (1.04, 0) rectangle (1.11,
523.050648224);
\draw[fill=mycolor3,postaction={pattern=crosshatch dots}] (1.89, 0) rectangle (1.96, 405.318095504961);
\draw[fill=mycolor3,postaction={pattern=crosshatch dots}] (2.04, 0) rectangle (2.11, 508.372486191043);
\end{axis}
% \begin{axis}[%
% axis background/.style={fill=none}
% ybar,
% width=\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
% scale only axis,
% bar shift auto,
% xtick=data,
% enlarge x limits=0.4,
% bar width=15pt,
% symbolic x coords={2,5},
% axis lines*=left,
% xlabel style={font=\scriptsize\color{white!15!black}},
% xlabel={UE speed s [m/s]},
% ymin=0,
% ymax=600,
% ylabel style={font=\scriptsize\color{white!15!black}},
% ylabel={Throughput [Mbit/s]},
% axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% xmajorgrids,
% ymajorgrids,
% ylabel shift = -5 pt,
% yticklabel shift = -2 pt,
% legend style={font=\scriptsize,at={(0.425,0.828)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
% ]
% \addplot[fill=mycolor3] coordinates {(2,414.118292222952) (5,405.318095504961)};
% \addplot[fill=mycolor3] coordinates {(2,523.050648224) (5,508.372486191043)};
% \end{axis}
\end{tikzpicture}%

==> figures/wget-mptcp-cubic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0.772in,0.516in)},
scale only axis,
xmin=50,
xmax=150,
tick align=outside,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Distance [m]},
ymin=0.1,
ymax=10,
ytick={0.1, 1, 5, 10},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Filesize [MB]},
zmin=0,
zmax=0.25,
zlabel style={font=\scriptsize\color{white!15!black}},
zlabel={Download time [s]},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={font=\scriptsize, at={(0.45,0.68)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
fill opacity=0.4, shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=4,area legend,fill=yellow]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
50	0.1	0.00974354977005223	1\\
50	0.5	0.0227977384643443	1\\
50	1	0.0289687137891078	1\\
50	5	0.0586579070858752	1\\
50	10	0.0872052462676155	1\\
75	0.1	0.00984290720107091	1\\
75	0.5	0.027038719446247	1\\
75	1	0.0360334390314212	1\\
75	5	0.0790688848124486	1\\
75	10	0.11490554763984	1\\
100	0.1	0.0104038244458663	1\\
100	0.5	0.0315437511828907	1\\
100	1	0.0436357289348519	1\\
100	5	0.104412471025539	1\\
100	10	0.149309443822322	1\\
150	0.1	0.0126048328189511	1\\
150	0.5	0.042552105052637	1\\
150	1	0.0599279665841658	1\\
150	5	0.152975136950991	1\\
150	10	0.23128125187916	1\\
};
\addlegendentry{LTE + 28 GHz mmWave, CUBIC}


\addplot3[%
surf,
fill opacity=0.2, shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=4,area legend,fill=blue]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
50	0.1	0.00699300699300699	3\\
50	0.5	0.017382839660687	3\\
50	1	0.0227025063567018	3\\
50	5	0.0412650204674502	3\\
50	10	0.0582031522827276	3\\
75	0.1	0.00799923207372092	3\\
75	0.5	0.020256036298817	3\\
75	1	0.0250551212667869	3\\
75	5	0.0535515380001714	3\\
75	10	0.0740455528240974	3\\
100	0.1	0.00903240374844756	3\\
100	0.5	0.0226437481743478	3\\
100	1	0.0294376091951316	3\\
100	5	0.0687152515562287	3\\
100	10	0.0973288107879254	3\\
150	0.1	0.0111803468604294	3\\
150	0.5	0.0355689967040588	3\\
150	1	0.0502228481150028	3\\
150	5	0.119627723334139	3\\
150	10	0.181188780499353	3\\
};
\addlegendentry{28 + 73 GHz mmWave, CUBIC}

\end{axis}
\end{tikzpicture}%

==> figures/wget-mptcp-lte-balia-cubic-large.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=50,
xmax=150,
tick align=outside,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Distance [m]},
ymin=5,
ymax=10,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Filesize [MB]},
zmin=0,
zmax=0.78,
zlabel style={font=\scriptsize\color{white!15!black}},
zlabel={Download time [s]},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={font=\scriptsize, at={(0.434,0.739)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
fill opacity=0.4, shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=4,area legend,fill=yellow]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
50	5	0.0586579070858752	1\\
50	10	0.0872052462676155	1\\
75	5	0.0790688848124486	1\\
75	10	0.11490554763984	1\\
100	5	0.104412471025539	1\\
100	10	0.149309443822322	1\\
150	5	0.152975136950991	1\\
150	10	0.23128125187916	1\\
};
\addlegendentry{LTE + 28 GHz mmWave, CUBIC}


\addplot3[%
surf,
fill opacity=0.2, shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=4,area legend,fill=blue]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
50	5	0.275027502750275	3\\
50	10	0.603427468018344	3\\
75	5	0.303692905733722	3\\
75	10	0.65359477124183	3\\
100	5	0.333503420077573	3\\
100	10	0.693115972164463	3\\
150	5	0.382033718295977	3\\
150	10	0.744496311020779	3\\
};
\addlegendentry{LTE + 28 GHz mmWave, BALIA}

\end{axis}
\end{tikzpicture}%

==> figures/wget-mptcp-lte-balia-cubic-small.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=50,
xmax=150,
tick align=outside,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Distance [m]},
ymin=0.1,
ymax=1,
ytick={0.1, 0.5, 1},
yticklabels={0.1, 0.5, 1},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Filesize [MB]},
zticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled z ticks=false,
zmin=0,
zmax=0.06,
zlabel style={font=\scriptsize\color{white!15!black}},
zlabel={Download time [s]},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={font=\scriptsize, at={(0.334,0.75)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
fill opacity=0.4, shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=4, area legend,fill=yellow]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
50	0.1	0.00974354977005223	1\\
50	0.5	0.0227977384643443	1\\
50	1	0.0289687137891078	1\\
75	0.1	0.00984290720107091	1\\
75	0.5	0.027038719446247	1\\
75	1	0.0360334390314212	1\\
100	0.1	0.0104038244458663	1\\
100	0.5	0.0315437511828907	1\\
100	1	0.0436357289348519	1\\
150	0.1	0.0126048328189511	1\\
150	0.5	0.042552105052637	1\\
150	1	0.0599279665841658	1\\
};
\addlegendentry{LTE + 28 GHz mmWave, CUBIC}


\addplot3[%
surf,
fill opacity=0.2, shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=4, area legend,fill=blue]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
50	0.1	0.00970873786407767	3\\
50	0.5	0.0166711122966124	3\\
50	1	0.0249525900788502	3\\
75	0.1	0.00970873786407767	3\\
75	0.5	0.0175957207207207	3\\
75	1	0.029582297952905	3\\
100	0.1	0.00973662431235091	3\\
100	0.5	0.0189577053593433	3\\
100	1	0.0367080243741282	3\\
150	0.1	0.0102315240417794	3\\
150	0.5	0.0289212099477394	3\\
150	1	0.0514880032952322	3\\
};
\addlegendentry{LTE + 28 GHz mmWave, BALIA}

\end{axis}
\end{tikzpicture}%
